Bilinear Generalized Vector Approximate Message Passing

We introduce the bilinear generalized vector approximate message passing (BiG-VAMP) algorithm which jointly recovers two matrices U and V from their noisy product through a probabilistic observation model. BiG-VAMP provides computationally efficient approximate implementations of both max-sum and sumproduct loopy belief propagation (BP). We show how the proposed BiG-VAMP algorithm recovers different types of structured matrices and overcomes the fundamental limitations of other state-of-the-art approaches to the bilinear recovery problem, such as BiG-AMP, BAd-VAMP and LowRAMP. In essence, BiG-VAMP applies to a broader class of practical applications which involve a general form of structured matrices. For the sake of theoretical performance prediction, we also conduct a state evolution (SE) analysis of the proposed algorithm and show its consistency with the asymptotic empirical mean-squared error (MSE). Numerical results on various applications such as matrix factorization, dictionary learning, and matrix completion demonstrate unambiguously the effectiveness of the proposed BiG-VAMP algorithm and its superiority over stateof-the-art algorithms. Using the developed SE framework, we also examine (as one example) the phase transition diagrams of the matrix completion problem, thereby unveiling a low detectability region corresponding to the low signal-to-noise ratio (SNR) regime.

==> figure_block_diagram.tex <==
\begin{tikzpicture}[thick,scale=0.85, every node/.style={transform shape}]
%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%\begin{tikzpicture}
  % main blocs
  \node[block, fill=gray!15] (p_u) {\Large Denoiser \\\vspace {0.2 cm} $p_\textrm{\textbf{{\rv{U}}}}(\bm{U})$};
  \node[block, fill=blue!15, right= 5cm of p_u,text width=3.5cm] (z_uv) {\Large Bi-LMMSE\\\vspace {0.3 cm}$\delta\big(\mathbf{\textrm{\textbf{{\rv{Z}}}}-\textrm{\textbf{{\rv{U}}}}\textrm{\textbf{{\rv{V}}}}^{\top}}\big)$};
  \node[block, fill=green!15, right= 5cm of z_uv,minimum width=3.5cm, text width=2cm] (phi_z){\Large Denoiser\vspace{0.2cm} $p_{\textrm{\textbf{{\rv{Y}}}} | \textrm{\textbf{{\rv{Z}}}}}(\boldsymbol{Y} | \boldsymbol{Z})$};
  \node[blockV, fill=gray!15, above=5cm of z_uv] (p_v) {\Large Denoiser\\\vspace {0.2 cm} $p_\textrm{\textbf{{\rv{V}}}}(\bm{V})$};
  % extrinsic blocs
  \node[blockExt,right=of p_u, xshift=0.4cm, yshift=-1.5cm] (ext_pu_to_z_uv) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,left=of z_uv, xshift=-0.4cm, yshift=1.5cm] (ext_z_uv_to_p_u) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,right=of z_uv, xshift=0.4cm, yshift=-1.5cm] (ext_z_uv_to_y) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,left=of phi_z, xshift=-0.4cm, yshift=1.5cm] (ext_y_to_z_uv) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,above=of z_uv, xshift=0.6cm, yshift=0.4cm] (ext_z_uv_to_v) {$\mathrm{\textbf{ext}}$};
  \node[blockExt,below=of p_v, xshift=-0.6cm, yshift=-0.4cm] (ext_v_to_z_uv) {$\mathrm{\textbf{ext}}$};
  % Forward and backwward Arrows
  % P(U) to Z=XY
  \draw [-latex,very thick] ([yshift=-4.25em]p_u.east) -- 
  node [midway,below=0em,align=center ] { $\boldsymbol{\widehat{U}}_{ \textsf{p}}^{+}$}
  node [midway,below=1.6em,align=center ] {$\gamma_{\boldsymbol{U}^{+}_{ \textsf{p}}}$}
  (ext_pu_to_z_uv.west);
  \draw [-latex,very thick] (ext_pu_to_z_uv) --
  node [midway,below=0em,align=center ] { $\boldsymbol{\widehat{U}}_{ \textsf{e}}^{+}$}
  node [midway,below=1.6em,align=center ] {$\gamma_{\boldsymbol{U}^{+}_{ \textsf{e}}}$}
  ([yshift=-4.25em]z_uv.west)
  node [pos=0.25](ext_between_pu_z_uv){};
  % Z=XY to phi(Z)
  \draw [-latex,very thick] ([yshift=-4.25em]z_uv.east) --
  node [midway,below=0em,align=center ] { $\boldsymbol{\widehat{Z}}_{ \textsf{p}}^{-}$}
  node [midway,below=1.6em,align=center ] {$\gamma_{\boldsymbol{Z}^{-}_{ \textsf{p}}}$}
  (ext_z_uv_to_y.west);
  \draw [-latex,very thick] (ext_z_uv_to_y) --
  node [midway,below=0em,align=center ] { $\boldsymbol{\widehat{Z}}_{ \textsf{e}}^{-}$}
  node [midway,below=1.7em,align=center ] {$\gamma_{\boldsymbol{Z}^{-}_{ \textsf{e}}}$}
  ([yshift=-4.25em]phi_z.west)
  node [pos=0.25](ext_between_z_uv_y){};
  % phi(Z) to Z=XY
  \draw [-latex,very thick] ([yshift=4.25em]phi_z.west) --
  node [midway,above=0em,align=center ] { $\boldsymbol{\widehat{Z}}_{ \textsf{p}}^{+}$}
  node [midway,above=1.6em,align=center ] {$\gamma_{\boldsymbol{Z}^{+}_{ \textsf{p}}}$}
  (ext_y_to_z_uv.east);
  \draw [-latex,very thick] (ext_y_to_z_uv) --
  node [midway,above=0em,align=center ] { $\boldsymbol{\widehat{Z}}_{ \textsf{e}}^{+}$}
  node [midway,above=1.7em,align=center ] {$\gamma_{\boldsymbol{Z}^{+}_{ \textsf{e}}}$}
  ([yshift=4.25em]z_uv.east)
  node [pos=0.25](ext_between_y_z_uv){};
  % Z=XY to P(U)
  \draw [-latex,very thick] ([yshift=4.25em]z_uv.west) --
  node [midway,above=0em,align=center ] { $\boldsymbol{\widehat{U}}_{ \textsf{p}}^{-}$}
  node [midway,above=1.7em,align=center ] {$\boldsymbol{R}_{\boldsymbol{U}_{ \textsf{p}}^{-}}$}
  (ext_z_uv_to_p_u.east);
  \draw [-latex,very thick] (ext_z_uv_to_p_u) --
  node [midway,above=0em,align=center ] { $\boldsymbol{\widehat{U}}_{ \textsf{e}}^{-}$}
  node [midway,above=1.7em,align=center ] {$\gamma_{\boldsymbol{U}^{-}_{ \textsf{e}}}$}
  ([yshift=4.25em]p_u.east)
  node [pos=0.25](ext_between_z_uv_pu){};
  %  Z=XY to P(V)
  \draw [-latex,very thick] ([xshift=1.75em]z_uv.north) --
  node [pos=0.6,right=0em,align=center ] { $\boldsymbol{\widehat{V}}_{ \textsf{p}}^{-}$}
  node [pos=0.2,right=0em,align=center ] {$\boldsymbol{R}_{\boldsymbol{V}_{ \textsf{p}}^{-}}$}
  (ext_z_uv_to_v.south);
  \draw [-latex,very thick] (ext_z_uv_to_v.north) --
  node [pos=0.6,right=0em,align=center ] { $\boldsymbol{\widehat{V}}_{ \textsf{e}}^{-}$}
  node [pos=0.4,right=0em,align=center ] {$\gamma_{\boldsymbol{V}^{-}_{ \textsf{e}}}$}
  ([xshift=1.75em]p_v.south)
  node [pos=0.25](ext_between_z_uv_pv){};
  % P(V) to Z=XV
  \draw [-latex,very thick] ([xshift=-1.75em]p_v.south) --
  node [pos=0.6,left=0em,align=center ] { $\boldsymbol{\widehat{V}}_{ \textsf{p}}^{+}$}
  node [pos=0.25,left=0em,align=center ] {$\gamma_{\boldsymbol{V}^{+}_{ \textsf{p}}}$}
  (ext_v_to_z_uv.north);
  \draw [-latex,very thick] (ext_v_to_z_uv.south) --
  node [pos=0.6,left=0em,align=center ] { $\boldsymbol{\widehat{V}}_{ \textsf{e}}^{+}$}
  node [pos=0.4,left=0em,align=center ] {$\gamma_{\boldsymbol{V}^{+}_{ \textsf{e}}}$}
  ([xshift=-1.75em]z_uv.north)
  node [pos=0.25](ext_between_pv_z_uv){};
  
  % Extrinsic Arrows
  \draw [-latex,very thick] (ext_between_pu_z_uv.center) --
  (ext_z_uv_to_p_u.south);
  \draw [-latex,very thick] (ext_between_z_uv_y.center) --
  (ext_y_to_z_uv.south);
  \draw [-latex,very thick] (ext_between_y_z_uv.center) --
  (ext_z_uv_to_y.north);
  \draw [-latex,very thick] (ext_between_z_uv_pu.center) --
  (ext_pu_to_z_uv.north);
  \draw [-latex,very thick] (ext_between_z_uv_pv.center) --
  (ext_v_to_z_uv.east);
  \draw [-latex,very thick] (ext_between_pv_z_uv.center) --
  (ext_z_uv_to_v.west);
\end{tikzpicture}

